Hamming distance between finite transducers

We study bounded deviation of non-deterministic finite transducers under the Hamming distance: the bounded comparison problem asks, given two transducers and $k \in \mathbb{N}$, whether for every input the two transducers produce words at Hamming distance at most $k$. This problem is known to be decidable in polynomial time when $k$ is fixed, and in co-NP otherwise. We show that the problem is NL-complete when $k$ is fixed, co-NP-complete when $k$ is given in binary, and it is DP-complete to decide if the distance is exactly $k$. We also prove that if the two transducers have bounded comparison, then the maximal distance is at most quadratic in the size of both transducers, and that this bound is asymptotically tight. We prove the results on deviations problem, which asks similar questions on the distance of the pairs of input and output of a single transducer, and show that these two families of problems are logspace many-one equivalent.

==> figures/tikz/T1T2.tex <==
%!TEX root = ../../hamming.tex

\begin{tikzpicture}

\begin{scope}
\node[state,initial, initial text=,fill=blue!20] (1) at (0,0) {$1$};
\node[state,fill=blue!20] (2) at (2,0) {$2$};
\node[state,fill=blue!20] (3) at (2,2) {$3$};
\node[state,fill=blue!20] (4) at (4,0) {$4$};
\node[state,fill=blue!20] (5) at (6,0) {$5$};
\node[state,fill=blue!20,accepting] (6) at (6,2) {$6$};

\path[draw,thick,-latex] (1) edge node[above] {$a|\varepsilon$} (2);
\path[draw,thick,-latex] (2) edge node[above] {$\varepsilon|b$} (4);
\path[draw,thick,-latex] (4) edge node[above] {$\varepsilon|b$} (5);
\path[draw,thick,-latex] (5) edge node[right] {$b|\varepsilon$} (6);
\path[draw,thick,-latex] (2) edge[bend left] node[left] {$ab|\varepsilon$} (3);
\path[draw,thick,-latex] (3) edge[bend left] node[right] {$\varepsilon|ba$} (2);

\node(T1) at (4,1.5) {$T_1$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=8.5cm]
\node[state,initial, initial text=,fill=blue!20] (1) at (0,0) {$1$};
\node[state,fill=blue!20] (2) at (2,0) {$2$};
\node[state,fill=blue!20] (3) at (2,2) {$3$};
\node[state,fill=blue!20] (4) at (4,0) {$4$};
\node[state,fill=blue!20] (5) at (6,0) {$5$};
\node[state,fill=blue!20,accepting] (6) at (6,2) {$6$};

\node[state,fill=blue!20] (7) at (0,2) {$7$};
%\node[state,fill=blue!20] (8) at (4,2) {$8$};

\path[draw,thick,-latex] (1) edge node[above] {$a|\varepsilon$} (2);
\path[draw,thick,-latex] (2) edge node[above] {$\varepsilon|b$} (4);
\path[draw,thick,-latex] (4) edge node[above] {$\varepsilon|b$} (5);
\path[draw,thick,-latex] (5) edge node[right] {$b|\varepsilon$} (6);
\path[draw,thick,-latex] (2) edge[] node[left] {$a|\varepsilon$} (7);
\path[draw,thick,-latex] (7) edge[] node[above] {$b|\varepsilon$} (3);
\path[draw,thick,-latex] (3) edge[] node[right] {$\varepsilon|ba$} (2);

\path[draw,thick,-latex,dashed] (1) edge[loop below,pos=0.2] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,dashed] (2) edge[loop below,pos=0.2] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,dashed] (4) edge[loop below,pos=0.2] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,dashed] (6) edge[loop left,pos=0.5] node[left]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,dashed] (5) edge[loop below,pos=0.2] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,dashed] (3) edge[loop right] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,dashed] (7) edge[loop left] node[left]{$\varepsilon|\varepsilon$}();
\node(T1) at (4,1.5) {$T_1^\prime$};
\end{scope}
%% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% \begin{scope}[xshift=10cm]
%% \node[state,initial, initial text=,fill=blue!20] (1) at (0,0) {$1$};
%% \node[state,fill=blue!20] (2) at (2,0) {$2$};
%% \node[state,fill=blue!20] (3) at (2,2) {$3$};
%% \node[state,fill=blue!20] (4) at (4,0) {$4$};
%% \node[state,fill=blue!20] (5) at (6,0) {$5$};
%% \node[state,fill=blue!20,accepting] (6) at (8,0) {$6$};

%% \path[draw,thick,-latex] (1) edge node[above] {$\varepsilon|a$} (2);
%% \path[draw,thick,-latex] (2) edge node[above] {$b|\varepsilon$} (4);
%% \path[draw,thick,-latex] (4) edge node[above] {$b|\varepsilon$} (5);
%% \path[draw,thick,-latex] (5) edge node[above] {$\varepsilon|b$} (6);
%% \path[draw,thick,-latex] (2) edge[bend left] node[left] {$\varepsilon|ab$} (3);
%% \path[draw,thick,-latex] (3) edge[bend left] node[right] {$ba|\varepsilon$} (2);

%% \node(T1) at (4,1.5) {$T_1^{-1}$};
%% \end{scope}

%% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% \begin{scope}[xshift=5cm,yshift=-3.5cm]
%% \node[state,initial, initial text=,fill=blue!20] (1) at (-1,0) {$1$};
%% \node[state,fill=blue!20] (2) at (2,0) {$2$};
%% \node[state,fill=blue!20] (3) at (2,2) {$3$};
%% \node[state,fill=blue!20] (4) at (5,0) {$4$};
%% \node[state,fill=blue!20] (5) at (7,0) {$5$};
%% \node[state,fill=blue!20,accepting] (6) at (9,0) {$6$};

%% \node[state,fill=blue!20] (7) at (0,2) {$7$};
%% \node[state,fill=blue!20] (8) at (4,2) {$8$};

%% \path[draw,thick,-latex] (1) edge node[above] {$\varepsilon|a$} (2);
%% \path[draw,thick,-latex] (2) edge node[above] {$b|\varepsilon$} (4);
%% \path[draw,thick,-latex] (4) edge node[above] {$b|\varepsilon$} (5);
%% \path[draw,thick,-latex] (5) edge node[above] {$\varepsilon|b$} (6);
%% \path[draw,thick,-latex] (2) edge[] node[left] {$\varepsilon|a$} (7);
%% \path[draw,thick,-latex] (7) edge[] node[above] {$\varepsilon|b$} (3);
%% \path[draw,thick,-latex] (3) edge[] node[above] {$b|\varepsilon$} (8);
%% \path[draw,thick,-latex] (8) edge[] node[right] {$a|\varepsilon$} (2);


%% \node(T1) at (7,1.5) {$T_1^{-1}$ (split)};
%% \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-4cm]
\node[state,initial, initial text=,fill=red!20] (1) at (0,0) {$1$};
\node[state,fill=red!20] (2) at (2,0) {$2$};
\node[state,fill=red!20] (3) at (2,2) {$3$};
\node[state,fill=red!20] (4) at (4,0) {$4$};
\node[state,fill=red!20] (5) at (6,0) {$5$};
\node[state,fill=red!20,accepting] (6) at (6,2) {$6$};

\path[draw,thick,-latex] (1) edge node[above] {$a|\varepsilon$} (2);
\path[draw,thick,-latex] (2) edge node[above] {$\varepsilon|a$} (4);
\path[draw,thick,-latex] (4) edge node[above] {$b|\varepsilon$} (5);
\path[draw,thick,-latex] (5) edge node[right] {$\varepsilon|a$} (6);
\path[draw,thick,-latex] (2) edge[bend left] node[left] {$ab|\varepsilon$} (3);
\path[draw,thick,-latex] (3) edge[bend left] node[right] {$\varepsilon|bb$} (2);

\node(T1) at (4,1.5) {$T_2$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=8.5cm,yshift=-4cm]
\node[state,initial, initial text=,fill=red!20] (1) at (0,0) {$1$};
\node[state,fill=red!20] (2) at (2,0) {$2$};
\node[state,fill=red!20] (3) at (2,2) {$3$};
\node[state,fill=red!20] (4) at (4,0) {$4$};
\node[state,fill=red!20] (5) at (6,0) {$5$};
\node[state,fill=red!20,accepting] (6) at (6,2) {$6$};

\node[state,fill=red!20] (7) at (0,2) {$7$};
%\node[state,fill=red!20] (8) at (4,2) {$8$};

\path[draw,thick,-latex] (1) edge node[above] {$a|\varepsilon$} (2);
\path[draw,thick,-latex] (2) edge node[above] {$\varepsilon|a$} (4);
\path[draw,thick,-latex] (4) edge node[above] {$b|\varepsilon$} (5);
\path[draw,thick,-latex] (5) edge node[right] {$\varepsilon|a$} (6);
\path[draw,thick,-latex] (2) edge[] node[left] {$a|\varepsilon$} (7);
\path[draw,thick,-latex] (7) edge[] node[above] {$b|\varepsilon$} (3);
\path[draw,thick,-latex] (3) edge[] node[left] {$\varepsilon|bb$} (2);
%\path[draw,thick,-latex] (8) edge[] node[right] {$\varepsilon|b$} (2);

\path[draw,thick,-latex,dashed] (1) edge[loop below,pos=0.2] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,dashed] (2) edge[loop below,pos=0.2] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,dashed] (4) edge[loop below,pos=0.2] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,dashed] (6) edge[loop left,pos=0.5] node[left]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,dashed] (5) edge[loop below,pos=0.2] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,dashed] (3) edge[loop right] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,dashed] (7) edge[loop left] node[left]{$\varepsilon|\varepsilon$}();

\node(T1) at (4,1.5) {$T_2$};
\end{scope}

%%%%%%%%%%%%%%%%%%
\newcommand{\dessin}[2]{\(\textcolor{blue}{#1},\textcolor{red}{#2}\)}
\begin{scope}[xshift=1cm,yshift=-8cm]
\node[state,initial, initial text=,fill=green!20] (11) at (0,0) {\dessin{1}{1}};
\node[state,fill=green!20] (22) at (2,0) {\dessin{2}{2}};


\node[state,fill=green!20] (33) at (2,2) {\dessin{3}{3}};
\node[state,fill=green!20] (44) at (4,0) {\dessin{4}{4}};
\node[state,fill=green!20] (54) at (6,0) {\dessin{5}{4}};
\node[state,fill=green!20] (56) at (8,0) {\dessin{5}{6}};
\node[state,fill=green!20,accepting] (66) at (8,2) {\dessin{6}{6}};
\node[state,fill=green!20] (77) at (0,2) {\dessin{7}{7}};

\path[draw,thick,-latex] (11) edge node[above]{$\varepsilon|\varepsilon$}(22);
\path[draw,thick,-latex] (22) edge node[left]{$\varepsilon|\varepsilon$}(77);
\path[draw,thick,-latex] (77) edge node[above]{$\varepsilon|\varepsilon$}(33);
\path[draw,thick,-latex] (33) edge node[right]{$ba|bb$}(22);
\path[draw,thick,-latex] (22) edge node[above]{$b|a$}(44);
\path[draw,thick,-latex] (44) edge node[above]{$b|\varepsilon$}(54);

\path[draw,thick,-latex] (54) edge node[above]{$\varepsilon|\varepsilon$}(56);

\path[draw,thick,-latex] (56) edge node[right]{$\varepsilon|a$}(66);



\path[draw,thick,-latex] (11) edge[loop below,pos=0.2] node[right]{$\varepsilon|\varepsilon$}();

\path[draw,thick,-latex,] (22) edge[loop below,pos=0.2] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,] (44) edge[loop below,pos=0.2] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,] (66) edge[loop left,pos=0.5] node[left]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,] (54) edge[loop below,pos=0.2] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,] (56) edge[loop below,pos=0.2] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,] (33) edge[loop right] node[right]{$\varepsilon|\varepsilon$}();
\path[draw,thick,-latex,] (77) edge[loop left] node[left]{$\varepsilon|\varepsilon$}();


\node[text width= 3cm](T1T2) at (11,1.5) {Accessible part of the product};
\end{scope}

\end{tikzpicture}


==> figures/tikz/co-np-hardness-reduction-exemple.tex <==
%!TEX root = ../../hamming.tex
{\Large
\begin{tikzpicture}

%% clause (x1 et non x2 et non x3) pour 4 variables


  \draw[fill=blue!10] (-0.75,-1.75) rectangle +(13.5,4.5);
  \node () at (6,-1.2) {\(\mathcal{T}_1\) for \((x_1\wedge \neg x_2 \wedge \neg
    x_3)\)};
  
\node[state,fill=blue!20](0T1) at (0,0) {};
\node[state,fill=blue!20](1T1) at (3,0) {};
\node[state,fill=blue!20](2T1) at (6,0) {};
\node[state,fill=blue!20](3T1) at (9,0) {};
\node[state,fill=blue!20](4T1) at (12,0) {};


\node[state,fill=blue!20](0b1) at (0,2) {};
\node[state,fill=blue!20](1b1) at (3,2) {};
\node[state,fill=blue!20](2b1) at (6,2) {};
\node[state,fill=blue!20](3b1) at (9,2) {};
\node[state,fill=blue!20](4b1) at (12,2) {};

\path[draw,thick,-latex] (0T1) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(1T1);
\path[draw,thick,-latex] (1T1) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(2T1);
\path[draw,thick,-latex] (2T1) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(3T1);
%\path[draw,thick,-latex] (3T1) edge node[above] {\(1|0\)} node[below]
%     {\(0|1\)}(4T1);
     
\path[draw,thick,-latex] (0b1) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(1b1);
\path[draw,thick,-latex] (1b1) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(2b1);
\path[draw,thick,-latex] (2b1) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(3b1);
\path[draw,thick,-latex] (3b1) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(4b1);

\path[draw,thick,-latex] (0b1) edge node[left] {\(1|0 \ \)} (1T1);
\path[draw,thick,-latex] (1b1) edge node[left] {\(0|1 \ \)} (2T1);
\path[draw,thick,-latex] (2b1) edge node[left] {\(0|1 \ \)} (3T1);


%% clause (x2 et non x3 et x4) pour 4 variables

\begin{scope}[xshift=12cm,yshift=-2cm]

  \draw[fill=red!10] (-0.75,-1.75) rectangle +(13.5,4.5);
  \node () at (6,-1.2) {\(\mathcal{T}_2\) for \((x_2\wedge \neg x_3 \wedge x_4)\)};
  
\node[state,fill=red!20](0T) at (0,0) {};
\node[state,fill=red!20](1T) at (3,0) {};
\node[state,fill=red!20](2T) at (6,0) {};
\node[state,fill=red!20](3T) at (9,0) {};
\node[state,fill=red!20](4T) at (12,0) {};


\node[state,fill=red!20](0b) at (0,2) {};
\node[state,fill=red!20](1b) at (3,2) {};
\node[state,fill=red!20](2b) at (6,2) {};
\node[state,fill=red!20](3b) at (9,2) {};
\node[state,fill=red!20](4b) at (12,2) {};

%% racordement
\path[draw,thick,-latex] (3T1) edge node[above] {\(1|0\)} node[below]
     {\(0|1\)}(4T1);

\path[draw,thick,-latex] (0T) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(1T);
\path[draw,thick,-latex] (1T) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(2T);
\path[draw,thick,-latex] (2T) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(3T);
\path[draw,thick,-latex] (3T) edge node[above] {\(1|0\)} node[below]
     {\(0|1\)}(4T);
     
\path[draw,thick,-latex] (0b) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(1b);
\path[draw,thick,-latex] (1b) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(2b);
\path[draw,thick,-latex] (2b) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(3b);
\path[draw,thick,-latex] (3b) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(4b);

\path[draw,thick,-latex] (1b) edge node[left] {\(1|0 \ \)} (2T);
\path[draw,thick,-latex] (2b) edge node[left] {\(0|1 \ \)} (3T);
\path[draw,thick,-latex] (3b) edge node[left] {\(1|0 \ \)} (4T);


\end{scope}

%%%% Initi
\begin{scope}[xshift=0cm,yshift=4cm]

  \draw[fill=green!10] (-0,-1) rectangle +(15,2);
  \node () at (14,0) {\(\mathcal{T}_{\rm init}\)};
  
\node[state,fill=green!20](0Ti) at (12,0) {};
\node[state,fill=green!20](1Ti) at (9,0) {};
\node[state,fill=green!20](2Ti) at (6,0) {};
\node[state,fill=green!20](3Ti) at (3,0) {};
%\node[state,fill=green!20](4Ti) at (0,0) {};



\path[draw,thick,-latex] (0Ti) edge node[above] {\(\varepsilon|0\)} node[below] {\(\varepsilon|1\)}(1Ti);
\path[draw,thick,-latex] (1Ti) edge node[above] {\(\varepsilon|0\)} node[below] {\(\varepsilon|1\)}(2Ti);
\path[draw,thick,-latex] (2Ti) edge node[above] {\(\varepsilon|0\)} node[below] {\(\varepsilon|1\)}(3Ti);
\path[draw,thick,-latex] (3Ti) edge node[left,pos=0.15] {\(\varepsilon|0,\ \varepsilon|1\)}(0b1);
     

\end{scope}
%%%% final
\begin{scope}[xshift=12cm,yshift=-4.75cm]

  \draw[fill=yellow!10] (-3.5,-.75) rectangle +(15,1.5);
  \node () at (-2,0) {\(\mathcal{T}_{\rm final}\)};
  
%\node[state,fill=yellow!20,initial,initial text=](0Tf) at (12,0) {};
\node[state,fill=yellow!20](1Tf) at (9,0) {};
\node[state,fill=yellow!20](2Tf) at (6,0) {};
\node[state,fill=yellow!20](3Tf) at (3,0) {};
\node[state,fill=yellow!20,accepting](4Tf) at (0,0) {};



\path[draw,thick,-latex] (4T) edge node[right,pos=0.4] {\(\ 0|\varepsilon,\ 1|\varepsilon\)}(1Tf);
\path[draw,thick,-latex] (1Tf) edge node[above] {\(0|\varepsilon\)} node[below] {\(1|\varepsilon\)}(2Tf);
\path[draw,thick,-latex] (2Tf) edge node[above] {\(0|\varepsilon\)} node[below] {\(1|\varepsilon\)}(3Tf);
\path[draw,thick,-latex] (3Tf) edge node[above] {\(0|\varepsilon\)} node[below] {\(1|\varepsilon\)}(4Tf);
     

\end{scope}

\end{tikzpicture}}


==> figures/tikz/complexity_conjugated_cycle_fig.tex <==
%!TEX root = ../../hamming.tex

\begin{tikzpicture}

\draw[very thick] (0,0) rectangle +(13,1);
\draw[thick,fill=blue!20] (0,0) rectangle +(8,1);
\draw[thick,fill=orange!30] (8,0) rectangle +(1,1);
\draw[thick,fill=red!40] (9,0) rectangle +(2,1);
\draw[thick,fill=green!40] (11,0) rectangle +(1,1);
\draw[thick,fill=yellow!40] (12,0) rectangle +(1,1);

\path[draw,very thick,latex-latex,dashed] (13,0.5) to node[above]
     {\(s_p\)} (16,0.5);

\node(w) at (-2,0.5) {\(v\) (write)};

\node(rw) at (4,0.5){\textcolor{black}{\(v'\)}};
\node(drw) at (8.5,0.5){\textcolor{black}{\(v''\)}};
\node(r2w) at (10,0.5){\textcolor{black}{\(v^{(3)}\)}};
\node(drr) at (11.5,0.5){\textcolor{black}{\(v^{(4)}\)}};
\node(r3w) at (12.5,0.5){\textcolor{black}{\(v^{(5)}\)}};

\node (j) at (8.5,-0.5) {\textcolor{red}{\(j\)}};
\begin{scope}[xshift=3cm,yshift=2cm]
\draw[very thick] (0,0) rectangle +(13,1);
\draw[thick,fill=blue!20] (0,0) rectangle +(2,1);
\draw[thick,fill=orange!30] (2,0) rectangle +(1,1);
\draw[thick,fill=red!40] (3,0) rectangle +(2,1);
\draw[thick,fill=green!40] (5,0) rectangle +(1,1);
\draw[thick,fill=yellow!40] (6,0) rectangle +(7,1);

\path[draw,very thick,latex-latex,dashed] (-3,0.5) to node[above]
     {\(s_p\)} (0,0.5);
     
\node(w) at (-5,0.5) {\(u\) (read)};  
\node(rr) at (1,0.5){\textcolor{black}{\(u'\)}};
\node(dww) at (2.5,0.5){\textcolor{black}{\(u''\)}};
\node(r2r) at (4,0.5){\textcolor{black}{\(u^{(3)}\)}};
\node(dwr) at (5.5,0.5){\textcolor{black}{\(u^{(4)}\)}};
\node(r3r) at (9.5,0.5){\textcolor{black}{\(u^{(5)}\)}};

\node (i) at (5.5,1.5) {\textcolor{red}{\(i\)}};
\end{scope}

\path[draw,dashed,red] (i) to node[left] {\textcolor{black}{mismatch}} (j);



\end{tikzpicture}


==> figures/tikz/dp-hardness-reduction-exemple.tex <==
%!TEX root = ../../hamming.tex
\begin{tikzpicture}

%% clause (x1 et non x2 et non x3) pour 4 variables

  \draw[fill=blue!10,thick] (-1,-1) rectangle +(8cm,2.5cm);
  \node (T1prime) at (3,1.2) {\(\mathcal{T}_1^\prime\)};

\node[state, rectangle,thick,fill=blue!20,minimum width=1.5cm,minimum height=1.5cm] (T1a) at (0,0) {\(\mathcal{T}_1\)};
\node[state, rectangle,thick,fill=blue!20,minimum width=1.5cm,minimum height=1.5cm] (T1b) at (3,0) {\(\mathcal{T}_1\)};
  \node (dot) at (4.5,0) {\(\cdots\)};
\node[state, rectangle,thick,fill=blue!20,minimum width=1.5cm,minimum height=1.5cm] (T1c) at (6,0) {\(\mathcal{T}_1\)};

\path[thick,draw,-latex] (T1a) -- (T1b);
\path[thick,draw,-latex] (T1b) -- (dot);
\path[thick,draw,-latex] (dot) -- (T1c);


\node[state, rectangle,thick,fill=red!20,minimum width=1.5cm,minimum
  height=1.5cm] (T2) at (9,1) {\(\mathcal{T}_2\)};

\node[state, rectangle,thick,fill=green!20,minimum width=1.5cm,minimum height=1.5cm] (T3) at (9,-1) {\(\mathcal{T}_3\)};
\path[thick,draw,-latex] (T1c) -- (T2);
\path[thick,draw,-latex] (T1c) -- (T3);
\end{tikzpicture}


==> figures/tikz/gadgetTau1.tex <==
%!TEX root = ../../hamming.tex

\begin{tikzpicture}
%% clause (x1 et non x2 et non x3) pour 4 variables

\node[state,fill=red!20](0T) at (0,0) {\(0,\top_1\)};
\node[state,fill=red!20](1T) at (3,0) {\(1,\top_1\)};
\node[state,fill=red!20](2T) at (6,0) {\(2,\top_1\)};
\node[state,fill=red!20](3T) at (9,0) {\(3,\top_1\)};
\node[state,fill=red!20,accepting](4T) at (12,0) {\(4,\top_1\)};


\node[state,fill=red!20,initial,initial text=](0b) at (0,2) {\(0,\bot_1\)};
\node[state,fill=red!20](1b) at (3,2) {\(1,\bot_1\)};
\node[state,fill=red!20](2b) at (6,2) {\(2,\bot_1\)};
\node[state,fill=red!20](3b) at (9,2) {\(3,\bot_1\)};
\node[state,fill=red!20](4b) at (12,2) {\(4,\bot_1\)};

\path[draw,thick,-latex] (0T) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(1T);
\path[draw,thick,-latex] (1T) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(2T);
\path[draw,thick,-latex] (2T) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(3T);
\path[draw,thick,-latex] (3T) edge node[above] {\(1|0\)} node[below]
     {\(0|1\)}(4T);
     
\path[draw,thick,-latex] (0b) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(1b);
\path[draw,thick,-latex] (1b) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(2b);
\path[draw,thick,-latex] (2b) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(3b);
\path[draw,thick,-latex] (3b) edge node[above] {\(1|0\)} node[below] {\(0|1\)}(4b);

\path[draw,thick,-latex] (0b) edge node[left] {\(1|0 \ \)} (1T);
\path[draw,thick,-latex] (1b) edge node[left] {\(0|1 \ \)} (2T);
\path[draw,thick,-latex] (3b) edge node[left] {\(0|1 \ \)} (4T);
\end{tikzpicture}


==> figures/tikz/k-bounded-NP-algo-witness-size-fig.tex <==
%!TEX root = ../../hamming.tex


\begin{tikzpicture}

\draw[very thick] (0,0) rectangle +(13,1);
\draw[thick,fill=blue!20] (0,0) rectangle +(5,1);
\draw[thick,fill=orange!30] (5,0) rectangle +(1,1);
\draw[thick,fill=red!40] (6,0) rectangle +(4,1);
\draw[thick,fill=green!40] (10,0) rectangle +(1,1);
\draw[thick,fill=yellow!40] (11,0) rectangle +(2,1);

\path[draw,very thick,latex-latex,dashed] (13,0.5) to node[above]
     {\(s_p\)} (18.5,0.5);

 \node(w) at (-2,0.5) {\(v\) (write)};

 \node(m1w) at (2.5,0.5){\textcolor{black}{\(v'\)}};
 \node(d0w) at (5.5,0.5){\textcolor{black}{\(v''\)}};
 \node(m2w) at (8,0.5){\textcolor{black}{\(v^{(3)}\)}};
 \node(dmw) at (10.5,0.5){\textcolor{black}{\(v^{(4)}\)}};
 \node(r3w) at (12,0.5){\textcolor{black}{\(v^{(5)}\)}};

 \begin{scope}[xshift = +5.5cm, yshift=+2cm]

\draw[very thick] (0,0) rectangle +(13,1);
\draw[thick,fill=blue!20] (0,0) rectangle +(2,1);
\draw[thick,fill=orange!30] (2,0) rectangle +(1,1);
\draw[thick,fill=red!40] (3,0) rectangle +(4,1);
\draw[thick,fill=green!40] (7,0) rectangle +(1,1);
\draw[thick,fill=yellow!40] (8,0) rectangle +(5,1);
\node(w) at (-7,0.5) {\(u\) (read)};

\path[draw,very thick,latex-latex,dashed] (-5.5,0.5) to node[above]
     {\(s_p\)} (0,0.5);
 \node(m1r) at (1,0.5){\textcolor{black}{\(u'\)}};
 \node(d0r) at (2.5,0.5){\textcolor{black}{\(u''\)}};
 \node(m2r) at (5,0.5){\textcolor{black}{\(u^{(3)}\)}};
 \node(dmr) at (7.5,0.5){\textcolor{black}{\(u^{(4)}\)}};
 \node(r3r) at (10.5,0.5){\textcolor{black}{\(u^{(5)}\)}};

 \end{scope}

\path[draw,thick,dashed] (5.5,2) -- (5.5,0);
\path[draw,thick,dashed] (13,1) -- (13,3);
\end{tikzpicture}

==> figures/tikz/quadratic-missmatches-exemple.tex <==
%!TEX root = ../../hamming.tex


\begin{tikzpicture}[node distance = 1.5cm, auto,initial text=]
	\node[state,initial, fill=red!20](q_1){\(p_1\)};
	\node[state, fill=red!20](q_2)[right=of q_1]{\(p_2\)};
	\node[state, fill=red!20](q_3)[right=of q_2]{\(p_3\)};
	\node[state, fill=red!20](q_4)[right=of q_3]{\(p_4\)};
	\node[state, fill=red!20](q_5)[right=of q_4]{\(q_1\)};
	\node[state, fill=red!20](q_6)[right=of q_5]{\(q_2\)};
	\node[state, fill=red!20](q_7)[right=of q_6]{\(q_3\)};
	\node[state, fill=red!20, accepting](q_8)[right=of q_7]{\(q_4\)};
	\node[](t)[left=0.75cm of q_1]{\(\Cal{T}_4:\)};

	\path[->] (q_1) edge [loop above]	node [left, pos=0.2]	{\(1|1\)}			(q_1)
			  (q_1) edge				node [above]			{\(1|\varepsilon\)}	(q_2)
			  (q_2) edge [loop above]	node [left, pos=0.2]	{\(0|0\)}			(q_2)
			  (q_2) edge				node [above]			{\(0|\varepsilon\)} (q_3)
			  (q_3) edge [loop above]	node [left, pos=0.2]	{\(1|1\)}			(q_3)
			  (q_3) edge				node [above]			{\(1|\varepsilon\)}	(q_4)
			  (q_4) edge [loop above]	node [left, pos=0.2]	{\(0|0\)}			(q_4)
			  (q_4) edge 				node [above]			{\(0|1\)}			(q_5)
			  (q_5) edge 				node [above]			{\(\varepsilon|1\)}	(q_6)
			  (q_6) edge 				node [above]			{\(\varepsilon|1\)}	(q_7)
			  (q_7) edge 				node [above]			{\(\varepsilon|1\)}	(q_8);
\end{tikzpicture}


